LHCb's Forward Tracking algorithm for the Run 3 CPU-based online track-reconstruction sequence

In Run 3 of the LHC the LHCb experiment faces very high data rates containing beauty and charm hadron decays. Thus the task of the trigger is not to select any beauty and charm events, but to select those containing decays interesting for the LHCb physics programme. LHCb has therefore implemented a real-time data processing strategy to trigger directly on reconstructed events. The first stage of the purely software-based trigger is implemented on GPUs performing a partial event reconstruction. In the second stage of the software trigger, the full, offline-quality event reconstruction is performed on CPUs, with a crucial part being track reconstruction, balancing track finding efficiency, fake track rate and event throughput. LHCb's CPU-based track reconstruction sequence for Run 3 is presented, highlighting the "Forward Tracking", which is the algorithm that reconstructs trajectories of charged particles traversing all of LHCb's tracking detectors. To meet event throughput requirements, the "Forward Tracking" uses SIMD instructions in several core parts of the algorithm, such as the Hough transform and the cluster search. These changes led to an improvement of the algorithm's event throughput by 60%.

==> figs/hough_like_transform_threshold.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hough_like_transform_threshold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1937.8628468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44187591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.53846866,-0.15674222){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.22484765\unitlength}\raggedright \end{minipage}}}%
    \put(0.98858273,-1.53467061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50611807\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hough_like_transform_threshold.pdf}}%
    \put(0.55289865,0.36610849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05297984\unitlength}\centering \textbf{T1}\end{minipage}}}%
    \put(0.65252975,0.36765659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0557426\unitlength}\centering \textbf{T2}\end{minipage}}}%
    \put(0.75857441,0.36688254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05209176\unitlength}\centering \textbf{T3}\end{minipage}}}%
    \put(0.62079376,0.43035452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1354585\unitlength}\centering \textbf{SciFi Tracker}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hough_like_transform_threshold.pdf}}%
    \put(0.66801073,0.01391639){\color[rgb]{0.8627451,0.41568627,0.06666667}\makebox(0,0)[lt]{\begin{minipage}{0.14784328\unitlength}\centering \textbf{Reference Plane}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hough_like_transform_threshold.pdf}}%
    \put(-0.03637348,0.03404165){\color[rgb]{0,0.12156863,1}\makebox(0,0)[lt]{\begin{minipage}{0.16796854\unitlength}\centering \textbf{VELO track}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hough_like_transform_threshold.pdf}}%
    \put(0.27634215,0.4202919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20434882\unitlength}\centering \textbf{smallest momentum }\textbf{track window}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hough_like_transform_threshold.pdf}}%
    \put(0.86229692,0.01856068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10759275\unitlength}\centering \textbf{xReference}\end{minipage}}}%
    \put(0.85533048,0.4442874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10604466\unitlength}\centering \textbf{\#Layers }\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hough_like_transform_threshold.pdf}}%
    \put(0.10450336,0.44041716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03560623\unitlength}\centering z\end{minipage}}}%
    \put(0.03638709,0.36997875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02244741\unitlength}\centering x\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hough_like_transform_threshold.pdf}}%
    \put(0.86974956,0.32412493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}threshold\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/reco_fastest_sequence_flow.tex <==

\usetikzlibrary{shapes, arrows.meta, positioning}
\begin{tikzpicture}[font=\small]
	\node[draw,
	minimum width=2cm,
	color=DarkOrchid,
	align=left,
	minimum height=1cm] (velotracking) {VELO Tracking
	};
	
	\node[draw,
	trapezium,
	below=of velotracking,
	trapezium left angle = 120,
	trapezium right angle = 120,
	color=DarkOrchid,
	trapezium stretches] (velotracks) {VELO Tracks};
	
	\node[draw,
	right=of velotracking,
	minimum width=2cm,
	color=OliveGreen,
	align=left,
	minimum height=1cm] (hybridseeding) {Hybrid Seeding
	};
	
	\node[draw,
	trapezium,
	below=of hybridseeding,
	color=OliveGreen,
	trapezium left angle = 120,
	trapezium right angle = 120,
	trapezium stretches] (seedtracks) {T Tracks};
	
	%\path (velotracks) -- (seedtracks) coordinate[midway] (aux);
	
	\node[draw,
	below=of seedtracks,
	minimum width=2cm,
	color=Mahogany,
	minimum height=1cm] (matching) {Matching};
	
			\node[draw,
	trapezium,
	below=of velotracks,
	trapezium left angle = 120,
	trapezium right angle = 120,
	color=DarkOrchid,
	trapezium stretches] (unmatched) {residual VELO Tracks};
	
	\node[draw,
	below=of unmatched,
	minimum width=2cm,
	color=OrangeRed,
	minimum height=1cm] (forwardtracking) {Forward Tracking};
	
	\node[draw,
	trapezium,
	below =of matching,
	trapezium left angle = 120,
	trapezium right angle = 120,
	color=Maroon,
	trapezium stretches] (longtracks) {Long Tracks};
	
	\draw[-latex, line width=0.3mm] (velotracking) edge (velotracks)
	(velotracks) edge (matching)
	(matching) edge (unmatched)
	(unmatched) edge (forwardtracking)
	(forwardtracking) edge (longtracks)
	(hybridseeding) edge (seedtracks)
	(seedtracks) edge (matching)
	(matching) edge (longtracks);
	
\end{tikzpicture}
